Diverse Adversaries for Mitigating Bias in Training

Adversarial learning can learn fairer and less biased models of language than standard methods. However, current adversarial techniques only partially mitigate model bias, added to which their training procedures are often unstable. In this paper, we propose a novel approach to adversarial learning based on the use of multiple diverse discriminators, whereby discriminators are encouraged to learn orthogonal hidden representations from one another. Experimental results show that our method substantially improves over standard adversarial removal methods, in terms of reducing bias and the stability of training.

==> Figures/figure2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={white},
xlabel={},
xmajorgrids,
xmajorticks=false,
xmin=-2, xmax=2,
xtick style={color=white!15!black},
xticklabels={},
y grid style={white},
ylabel={Accuracy (\%)},
ymajorgrids,
% ymajorticks=false,
ymin=52, ymax=80,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:-3,75.5)
--(axis cs:-3,75.5)
--(axis cs:-2.8,75.495)
--(axis cs:-2.6,75.46)
--(axis cs:-2.4,75.61)
--(axis cs:-2.2,75.695)
--(axis cs:-2,75.675)
--(axis cs:-1.8,75.73)
--(axis cs:-1.6,75.755)
--(axis cs:-1.4,75.915)
--(axis cs:-1.2,76.07)
--(axis cs:-1,76.515)
--(axis cs:-0.8,77.225)
--(axis cs:-0.6,77.295)
--(axis cs:-0.4,77.81)
--(axis cs:-0.2,78.45)
--(axis cs:0,78.445)
--(axis cs:0.2,76.8475)
--(axis cs:0.4,71.745)
--(axis cs:0.6,71.695)
--(axis cs:0.8,58.775)
--(axis cs:1,60.47)
--(axis cs:1.2,57.515)
--(axis cs:1.4,62.81)
--(axis cs:1.6,62.86)
--(axis cs:1.8,60.735)
--(axis cs:2,59.685)
--(axis cs:2.2,60.03)
--(axis cs:2.4,57.16)
--(axis cs:2.6,55.905)
--(axis cs:2.8,57.74)
--(axis cs:2.8,57.74)
--(axis cs:2.8,57.74)
--(axis cs:2.6,55.905)
--(axis cs:2.4,57.16)
--(axis cs:2.2,60.03)
--(axis cs:2,59.685)
--(axis cs:1.8,60.735)
--(axis cs:1.6,62.86)
--(axis cs:1.4,62.81)
--(axis cs:1.2,57.515)
--(axis cs:1,60.47)
--(axis cs:0.8,58.775)
--(axis cs:0.6,71.695)
--(axis cs:0.4,71.745)
--(axis cs:0.2,76.8475)
--(axis cs:0,78.445)
--(axis cs:-0.2,78.45)
--(axis cs:-0.4,77.81)
--(axis cs:-0.6,77.295)
--(axis cs:-0.8,77.225)
--(axis cs:-1,76.515)
--(axis cs:-1.2,76.07)
--(axis cs:-1.4,75.915)
--(axis cs:-1.6,75.755)
--(axis cs:-1.8,75.73)
--(axis cs:-2,75.675)
--(axis cs:-2.2,75.695)
--(axis cs:-2.4,75.61)
--(axis cs:-2.6,75.46)
--(axis cs:-2.8,75.495)
--(axis cs:-3,75.5)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:-3,68.4392196098049)
--(axis cs:-3,68.4392196098049)
--(axis cs:-2.8,68.4192096048024)
--(axis cs:-2.6,68.5392696348174)
--(axis cs:-2.4,68.4792396198099)
--(axis cs:-2.2,68.4792396198099)
--(axis cs:-2,68.5292646323162)
--(axis cs:-1.8,68.4492246123062)
--(axis cs:-1.6,68.624312156078)
--(axis cs:-1.4,68.5592796398199)
--(axis cs:-1.2,68.6943471735868)
--(axis cs:-1,68.744372186093)
--(axis cs:-0.8,68.911955977989)
--(axis cs:-0.6,69.1395697848925)
--(axis cs:-0.4,69.6498249124562)
--(axis cs:-0.2,70.0750375187594)
--(axis cs:0,70.0200100050025)
--(axis cs:0.2,69.8299149574787)
--(axis cs:0.4,64.0120060030015)
--(axis cs:0.6,63.751875937969)
--(axis cs:0.8,53.6618309154577)
--(axis cs:1,56.408204102051)
--(axis cs:1.2,54.472236118059)
--(axis cs:1.4,58.8744372186093)
--(axis cs:1.6,59.5247623811906)
--(axis cs:1.8,55.8429214607304)
--(axis cs:2,56.7383691845923)
--(axis cs:2.2,60.32016008004)
--(axis cs:2.4,55.7778889444722)
--(axis cs:2.6,56.0005002501251)
--(axis cs:2.8,58.664332166083)
--(axis cs:2.8,58.664332166083)
--(axis cs:2.8,58.664332166083)
--(axis cs:2.6,56.0005002501251)
--(axis cs:2.4,55.7778889444722)
--(axis cs:2.2,60.32016008004)
--(axis cs:2,56.7383691845923)
--(axis cs:1.8,55.8429214607304)
--(axis cs:1.6,59.5247623811906)
--(axis cs:1.4,58.8744372186093)
--(axis cs:1.2,54.472236118059)
--(axis cs:1,56.408204102051)
--(axis cs:0.8,53.6618309154577)
--(axis cs:0.6,63.751875937969)
--(axis cs:0.4,64.0120060030015)
--(axis cs:0.2,69.8299149574787)
--(axis cs:0,70.0200100050025)
--(axis cs:-0.2,70.0750375187594)
--(axis cs:-0.4,69.6498249124562)
--(axis cs:-0.6,69.1395697848925)
--(axis cs:-0.8,68.911955977989)
--(axis cs:-1,68.744372186093)
--(axis cs:-1.2,68.6943471735868)
--(axis cs:-1.4,68.5592796398199)
--(axis cs:-1.6,68.624312156078)
--(axis cs:-1.8,68.4492246123062)
--(axis cs:-2,68.5292646323162)
--(axis cs:-2.2,68.4792396198099)
--(axis cs:-2.4,68.4792396198099)
--(axis cs:-2.6,68.5392696348174)
--(axis cs:-2.8,68.4192096048024)
--(axis cs:-3,68.4392196098049)
--cycle;

\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-2.20000004768372 75.6900024414062
-2 75.6750030517578
-1.79999995231628 75.7300033569336
-1.60000002384186 75.754997253418
-1.39999997615814 75.9150009155273
-1.20000004768372 76.0699996948242
-1 76.5149993896484
-0.799999952316284 77.2249984741211
-0.600000023841858 77.2750015258789
-0.399999976158142 77.8099975585938
-0.200000047683716 78.4499969482422
0 78.4449996948242
0.200000047683716 76.8450012207031
0.399999976158142 71.7600021362305
0.600000023841858 71.6949996948242
0.799999952316284 58.7750015258789
1 60.4700012207031
1.20000004768372 57.3800010681152
1.39999997615814 62.810001373291
1.60000002384186 62.8600006103516
1.79999995231628 60.7350006103516
2 59.685001373291
};
\addplot [semithick, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-2.20000004768372 68.4792404174805
-2 68.5292663574219
-1.79999995231628 68.444221496582
-1.60000002384186 68.6243133544922
-1.39999997615814 68.5592803955078
-1.20000004768372 68.6943435668945
-1 68.7443695068359
-0.799999952316284 68.9094543457031
-0.600000023841858 69.1395721435547
-0.399999976158142 69.6498260498047
-0.200000047683716 70.0650329589844
0 70.015007019043
0.200000047683716 69.7748870849609
0.399999976158142 64.0120086669922
0.600000023841858 63.7518768310547
0.799999952316284 53.8019027709961
1 56.408203125
1.20000004768372 54.6223106384277
1.39999997615814 58.8744354248047
1.60000002384186 59.5247611999512
1.79999995231628 55.9229621887207
2 56.4732360839844
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
tick align=outside,
x grid style={white},
xlabel={\(\displaystyle \log_{10}\lambda_{\adv}\)},
xmajorgrids,
% xmajorticks=false,
xmin=-2, xmax=2,
xtick style={color=white!15!black},
y grid style={white},
ylabel={GAP (\%)},
ymajorgrids,
% ymajorticks=false,
ymin=-0.543720860430213, ymax=48.297907953977,
ytick style={color=white!15!black}
]
\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:-3,31.8463331665833)
--(axis cs:-3,31.8463331665833)
--(axis cs:-2.8,31.9362331165583)
--(axis cs:-2.6,32.1162931465733)
--(axis cs:-2.4,31.7463931965983)
--(axis cs:-2.2,31.6363581790896)
--(axis cs:-2,31.5863731865933)
--(axis cs:-1.8,31.3262931465733)
--(axis cs:-1.6,31.156288144072)
--(axis cs:-1.4,30.6762181090545)
--(axis cs:-1.2,30.0360780390195)
--(axis cs:-1,28.485947973987)
--(axis cs:-0.8,26.3259979989995)
--(axis cs:-0.6,24.8854927463732)
--(axis cs:-0.4,22.2750075037519)
--(axis cs:-0.2,15.0031465732866)
--(axis cs:0,10.8239669834917)
--(axis cs:0.2,6.52016008004002)
--(axis cs:0.4,17.3104252126063)
--(axis cs:0.6,13.6540070035018)
--(axis cs:0.8,7.33150075037519)
--(axis cs:1,11.166308154077)
--(axis cs:1.2,3.86098549274637)
--(axis cs:1.4,18.9261930965483)
--(axis cs:1.6,11.2291695847924)
--(axis cs:1.8,19.2632491245623)
--(axis cs:2,12.4956728364182)
--(axis cs:2.2,24.3105752876438)
--(axis cs:2.4,16.3217258629315)
--(axis cs:2.6,13.2525262631316)
--(axis cs:2.8,18.315947973987)
--(axis cs:2.8,18.315947973987)
--(axis cs:2.8,18.315947973987)
--(axis cs:2.6,13.2525262631316)
--(axis cs:2.4,16.3217258629315)
--(axis cs:2.2,24.3105752876438)
--(axis cs:2,12.4956728364182)
--(axis cs:1.8,19.2632491245623)
--(axis cs:1.6,11.2291695847924)
--(axis cs:1.4,18.9261930965483)
--(axis cs:1.2,3.86098549274637)
--(axis cs:1,11.166308154077)
--(axis cs:0.8,7.33150075037519)
--(axis cs:0.6,13.6540070035018)
--(axis cs:0.4,17.3104252126063)
--(axis cs:0.2,6.52016008004002)
--(axis cs:0,10.8239669834917)
--(axis cs:-0.2,15.0031465732866)
--(axis cs:-0.4,22.2750075037519)
--(axis cs:-0.6,24.8854927463732)
--(axis cs:-0.8,26.3259979989995)
--(axis cs:-1,28.485947973987)
--(axis cs:-1.2,30.0360780390195)
--(axis cs:-1.4,30.6762181090545)
--(axis cs:-1.6,31.156288144072)
--(axis cs:-1.8,31.3262931465733)
--(axis cs:-2,31.5863731865933)
--(axis cs:-2.2,31.6363581790896)
--(axis cs:-2.4,31.7463931965983)
--(axis cs:-2.6,32.1162931465733)
--(axis cs:-2.8,31.9362331165583)
--(axis cs:-3,31.8463331665833)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:-3,45.9678939469735)
--(axis cs:-3,45.9678939469735)
--(axis cs:-2.8,46.077803901951)
--(axis cs:-2.6,45.9477538769385)
--(axis cs:-2.4,46.0079139569785)
--(axis cs:-2.2,46.0679139569785)
--(axis cs:-2,45.887823911956)
--(axis cs:-1.8,45.8978689344672)
--(axis cs:-1.6,45.417663831916)
--(axis cs:-1.4,45.3876738369185)
--(axis cs:-1.2,44.7873836918459)
--(axis cs:-1,44.0272036018009)
--(axis cs:-0.8,42.9570885442721)
--(axis cs:-0.6,41.1463031515758)
--(axis cs:-0.4,38.5953576788394)
--(axis cs:-0.2,31.7431965982992)
--(axis cs:0,27.6231465732866)
--(axis cs:0.2,16.6296298149075)
--(axis cs:0.4,6.50196098049024)
--(axis cs:0.6,6.13539269634817)
--(axis cs:0.8,4.37768384192096)
--(axis cs:1,5.8672236118059)
--(axis cs:1.2,1.6763531765883)
--(axis cs:1.4,27.2046323161581)
--(axis cs:1.6,14.9291445722861)
--(axis cs:1.8,28.5379739869935)
--(axis cs:2,18.9191995997999)
--(axis cs:2.2,20.1720060030015)
--(axis cs:2.4,19.045947973987)
--(axis cs:2.6,9.55697848924462)
--(axis cs:2.8,16.8846723361681)
--(axis cs:2.8,16.8846723361681)
--(axis cs:2.8,16.8846723361681)
--(axis cs:2.6,9.55697848924462)
--(axis cs:2.4,19.045947973987)
--(axis cs:2.2,20.1720060030015)
--(axis cs:2,18.9191995997999)
--(axis cs:1.8,28.5379739869935)
--(axis cs:1.6,14.9291445722861)
--(axis cs:1.4,27.2046323161581)
--(axis cs:1.2,1.6763531765883)
--(axis cs:1,5.8672236118059)
--(axis cs:0.8,4.37768384192096)
--(axis cs:0.6,6.13539269634817)
--(axis cs:0.4,6.50196098049024)
--(axis cs:0.2,16.6296298149075)
--(axis cs:0,27.6231465732866)
--(axis cs:-0.2,31.7431965982992)
--(axis cs:-0.4,38.5953576788394)
--(axis cs:-0.6,41.1463031515758)
--(axis cs:-0.8,42.9570885442721)
--(axis cs:-1,44.0272036018009)
--(axis cs:-1.2,44.7873836918459)
--(axis cs:-1.4,45.3876738369185)
--(axis cs:-1.6,45.417663831916)
--(axis cs:-1.8,45.8978689344672)
--(axis cs:-2,45.887823911956)
--(axis cs:-2.2,46.0679139569785)
--(axis cs:-2.4,46.0079139569785)
--(axis cs:-2.6,45.9477538769385)
--(axis cs:-2.8,46.077803901951)
--(axis cs:-3,45.9678939469735)
--cycle;

\addplot [semithick, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-2 31.5963535308838
-1.79999995231628 31.3262672424316
-1.60000002384186 31.1562881469727
-1.39999997615814 30.6762237548828
-1.20000004768372 30.0360774993896
-1 28.4859485626221
-0.799999952316284 26.3259983062744
-0.600000023841858 24.8854923248291
-0.399999976158142 22.2750072479248
-0.200000047683716 15.0733366012573
0.200000047683716 6.460205078125
0.399999976158142 16.7720966339111
0.600000023841858 13.6540069580078
0.799999952316284 7.33689832687378
1 11.0564527511597
1.20000004768372 3.95896458625793
1.39999997615814 18.9261932373047
1.60000002384186 11.5778188705444
1.79999995231628 19.5253772735596
2 12.4956731796265
};
\addplot [semithick, color4, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-2 45.887825012207
-1.79999995231628 45.8978233337402
-1.60000002384186 45.4176635742188
-1.39999997615814 45.3876647949219
-1.20000004768372 44.7873840332031
-1 44.0272026062012
-0.799999952316284 42.957088470459
-0.600000023841858 41.1563529968262
-0.399999976158142 38.5953559875488
-0.200000047683716 31.8432712554932
0 27.6231460571289
0.200000047683716 16.6004295349121
0.399999976158142 6.59696865081787
0.600000023841858 6.13539266586304
0.799999952316284 4.37768363952637
1 5.89694356918335
1.20000004768372 1.67635321617126
1.39999997615814 26.7973194122314
1.60000002384186 14.950945854187
1.79999995231628 28.4760589599609
2 18.9191989898682
};
\end{groupplot}

\end{tikzpicture}


==> Figures/figure3.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=color0},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={white},
xlabel={},
xmajorgrids,
xmajorticks=false,
xmin=-0.8, xmax=4,
xtick style={color=white!15!black},
xticklabels={},
y grid style={white},
ylabel={Accuracy (\%)},
ymajorgrids,
% ymajorticks=false,
ymin=68, ymax=80,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:-0.8,77.65)
--(axis cs:-0.8,77.65)
--(axis cs:-0.4,78.345)
--(axis cs:0,77.9975)
--(axis cs:0.4,78.14)
--(axis cs:0.8,78.02)
--(axis cs:1.2,78.16)
--(axis cs:1.6,78.2775)
--(axis cs:2,78.4225)
--(axis cs:2.4,78.09)
--(axis cs:2.8,77.885)
--(axis cs:3.2,78.105)
--(axis cs:3.6,79.1325)
--(axis cs:4,78.01)
--(axis cs:4,78.01)
--(axis cs:4,78.01)
--(axis cs:3.6,79.1325)
--(axis cs:3.2,78.105)
--(axis cs:2.8,77.885)
--(axis cs:2.4,78.09)
--(axis cs:2,78.4225)
--(axis cs:1.6,78.2775)
--(axis cs:1.2,78.16)
--(axis cs:0.8,78.02)
--(axis cs:0.4,78.14)
--(axis cs:0,77.9975)
--(axis cs:-0.4,78.345)
--(axis cs:-0.8,77.65)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:-1,77.14)
--(axis cs:-1,77.14)
--(axis cs:-0.5,78.02)
--(axis cs:0,77.245)
--(axis cs:0.4,77.73)
--(axis cs:1,77.8)
--(axis cs:1.6,78.015)
--(axis cs:2.4,77.9)
--(axis cs:2.8,77.45)
--(axis cs:3.2,77.93)
--(axis cs:3.6,78)
--(axis cs:4,76.205)
--(axis cs:4,76.205)
--(axis cs:4,76.205)
--(axis cs:3.6,78)
--(axis cs:3.2,77.93)
--(axis cs:2.8,77.45)
--(axis cs:2.4,77.9)
--(axis cs:1.6,78.015)
--(axis cs:1,77.8)
--(axis cs:0.4,77.73)
--(axis cs:0,77.245)
--(axis cs:-0.5,78.02)
--(axis cs:-1,77.14)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:-2,77.89)
--(axis cs:-2,77.89)
--(axis cs:-1.6,78.185)
--(axis cs:-1.2,77.395)
--(axis cs:-0.8,77.79)
--(axis cs:-0.4,77.955)
--(axis cs:0,77.58)
--(axis cs:0.4,77.845)
--(axis cs:0.8,78.075)
--(axis cs:1.2,78.1)
--(axis cs:1.4,77.895)
--(axis cs:1.6,78.02)
--(axis cs:1.8,77.47)
--(axis cs:2,77.695)
--(axis cs:2.2,77.985)
--(axis cs:2.4,77.415)
--(axis cs:2.6,78.095)
--(axis cs:2.8,78.4975)
--(axis cs:3.2,77.465)
--(axis cs:3.6,77.28625)
--(axis cs:4,75.4575)
--(axis cs:4,75.4575)
--(axis cs:4,75.4575)
--(axis cs:3.6,77.28625)
--(axis cs:3.2,77.465)
--(axis cs:2.8,78.4975)
--(axis cs:2.6,78.095)
--(axis cs:2.4,77.415)
--(axis cs:2.2,77.985)
--(axis cs:2,77.695)
--(axis cs:1.8,77.47)
--(axis cs:1.6,78.02)
--(axis cs:1.4,77.895)
--(axis cs:1.2,78.1)
--(axis cs:0.8,78.075)
--(axis cs:0.4,77.845)
--(axis cs:0,77.58)
--(axis cs:-0.4,77.955)
--(axis cs:-0.8,77.79)
--(axis cs:-1.2,77.395)
--(axis cs:-1.6,78.185)
--(axis cs:-2,77.89)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:-0.8,70.360180090045)
--(axis cs:-0.8,70.360180090045)
--(axis cs:-0.4,70.0050025012506)
--(axis cs:0,70.4202101050525)
--(axis cs:0.4,70.4052026013007)
--(axis cs:0.8,70.4602301150575)
--(axis cs:1.2,70.4427213606803)
--(axis cs:1.6,70.2651325662831)
--(axis cs:2,70.4502251125563)
--(axis cs:2.4,69.9699849924963)
--(axis cs:2.8,69.8699349674837)
--(axis cs:3.2,70.2251125562781)
--(axis cs:3.6,70.760380190095)
--(axis cs:4,70.2951475737869)
--(axis cs:4,70.2951475737869)
--(axis cs:4,70.2951475737869)
--(axis cs:3.6,70.760380190095)
--(axis cs:3.2,70.2251125562781)
--(axis cs:2.8,69.8699349674837)
--(axis cs:2.4,69.9699849924963)
--(axis cs:2,70.4502251125563)
--(axis cs:1.6,70.2651325662831)
--(axis cs:1.2,70.4427213606803)
--(axis cs:0.8,70.4602301150575)
--(axis cs:0.4,70.4052026013007)
--(axis cs:0,70.4202101050525)
--(axis cs:-0.4,70.0050025012506)
--(axis cs:-0.8,70.360180090045)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:-1,70.1150575287644)
--(axis cs:-1,70.1150575287644)
--(axis cs:-0.5,69.9249624812406)
--(axis cs:0,69.5747873936969)
--(axis cs:0.4,70.1100550275138)
--(axis cs:1,69.83991995998)
--(axis cs:1.6,69.8899449724862)
--(axis cs:2.4,68.9844922461231)
--(axis cs:2.8,70.0550275137569)
--(axis cs:3.2,70.4602301150575)
--(axis cs:3.6,69.8999499749875)
--(axis cs:4,68.7993996998499)
--(axis cs:4,68.7993996998499)
--(axis cs:4,68.7993996998499)
--(axis cs:3.6,69.8999499749875)
--(axis cs:3.2,70.4602301150575)
--(axis cs:2.8,70.0550275137569)
--(axis cs:2.4,68.9844922461231)
--(axis cs:1.6,69.8899449724862)
--(axis cs:1,69.83991995998)
--(axis cs:0.4,70.1100550275138)
--(axis cs:0,69.5747873936969)
--(axis cs:-0.5,69.9249624812406)
--(axis cs:-1,70.1150575287644)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:-2,69.9049524762381)
--(axis cs:-2,69.9049524762381)
--(axis cs:-1.6,70.1750875437719)
--(axis cs:-1.2,69.9399699849925)
--(axis cs:-0.8,70.0450225112556)
--(axis cs:-0.4,69.879939969985)
--(axis cs:0,70.0950475237619)
--(axis cs:0.4,70.3551775887944)
--(axis cs:0.8,70.0350175087544)
--(axis cs:1.2,69.8749374687344)
--(axis cs:1.4,69.9549774887444)
--(axis cs:1.6,70.1750875437719)
--(axis cs:1.8,70.3801900950475)
--(axis cs:2,69.6548274137068)
--(axis cs:2.2,70.0450225112556)
--(axis cs:2.4,70.2451225612806)
--(axis cs:2.6,68.9044522261131)
--(axis cs:2.8,69.3896948474237)
--(axis cs:3.2,69.8149074537269)
--(axis cs:3.6,69.0795397698849)
--(axis cs:4,68.3491745872936)
--(axis cs:4,68.3491745872936)
--(axis cs:4,68.3491745872936)
--(axis cs:3.6,69.0795397698849)
--(axis cs:3.2,69.8149074537269)
--(axis cs:2.8,69.3896948474237)
--(axis cs:2.6,68.9044522261131)
--(axis cs:2.4,70.2451225612806)
--(axis cs:2.2,70.0450225112556)
--(axis cs:2,69.6548274137068)
--(axis cs:1.8,70.3801900950475)
--(axis cs:1.6,70.1750875437719)
--(axis cs:1.4,69.9549774887444)
--(axis cs:1.2,69.8749374687344)
--(axis cs:0.8,70.0350175087544)
--(axis cs:0.4,70.3551775887944)
--(axis cs:0,70.0950475237619)
--(axis cs:-0.4,69.879939969985)
--(axis cs:-0.8,70.0450225112556)
--(axis cs:-1.2,69.9399699849925)
--(axis cs:-1.6,70.1750875437719)
--(axis cs:-2,69.9049524762381)
--cycle;

\addplot [semithick, color1, forget plot]
table {%
-0.799999952316284 77.6500015258789
-0.399999976158142 78.3450012207031
0 77.995002746582
0.399999976158142 78.1399993896484
0.799999952316284 78.0299987792969
1.20000004768372 78.1600036621094
1.60000002384186 78.2699966430664
2 78.4199981689453
2.40000009536743 78.0599975585938
2.79999995231628 77.8949966430664
3.20000004768372 78.1050033569336
3.59999990463257 79.1350021362305
4 78.0100021362305
};
\addplot [semithick, color1, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
-1 77.1399993896484
-0.5 78.0199966430664
0 77.245002746582
0.399999976158142 77.7300033569336
1 77.8000030517578
1.60000002384186 78.0149993896484
2.40000009536743 77.9000015258789
2.79999995231628 77.4449996948242
3.20000004768372 77.9250030517578
3.59999990463257 78
4 76.1849975585938
};
\addplot [semithick, color1, dash pattern=on 1pt off 1pt, forget plot]
table {%
-1.20000004768372 77.3949966430664
-0.799999952316284 77.7900009155273
-0.399999976158142 77.9550018310547
0 77.5800018310547
0.399999976158142 77.8150024414062
0.799999952316284 78.0749969482422
1.20000004768372 78.0999984741211
1.39999997615814 77.8949966430664
1.60000002384186 78.0199966430664
1.79999995231628 77.4700012207031
2 77.6699981689453
2.20000004768372 77.9850006103516
2.40000009536743 77.4150009155273
2.59999990463257 78.0950012207031
2.79999995231628 78.495002746582
3.20000004768372 77.4649963378906
3.59999990463257 77.2649993896484
4 75.4574966430664
};
\addplot [semithick, color2, forget plot]
table {%
-0.799999952316284 70.3451690673828
-0.399999976158142 70.0100021362305
0 70.4252090454102
0.399999976158142 70.4052047729492
0.799999952316284 70.4552307128906
1.20000004768372 70.4452209472656
1.60000002384186 70.2451248168945
2 70.4502258300781
2.40000009536743 69.9699859619141
2.79999995231628 69.8649291992188
3.20000004768372 70.2051010131836
3.59999990463257 70.7553787231445
4 70.2901458740234
};
\addplot [semithick, color2, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
-1 70.0700378417969
-0.5 69.9299621582031
0 69.5647811889648
0.399999976158142 70.1050491333008
1 69.8399200439453
1.60000002384186 69.8899459838867
2.40000009536743 68.954475402832
2.79999995231628 70.0550308227539
3.20000004768372 70.4502258300781
3.59999990463257 69.8699340820312
4 68.7643814086914
};
\addplot [semithick, color2, dash pattern=on 1pt off 1pt, forget plot]
table {%
-1.20000004768372 69.9449691772461
-0.799999952316284 70.0450210571289
-0.399999976158142 69.8649291992188
0 70.0750350952148
0.399999976158142 70.3551788330078
0.799999952316284 70.0350189208984
1.20000004768372 69.8749389648438
1.39999997615814 69.9549789428711
1.60000002384186 70.1750869750977
1.79999995231628 70.3801879882812
2 69.6548309326172
2.20000004768372 70.0200119018555
2.40000009536743 70.240119934082
2.59999990463257 68.8644332885742
2.79999995231628 69.3946990966797
3.20000004768372 69.8049011230469
3.59999990463257 69.0795364379883
4 68.341667175293
};

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,-0.2)}, anchor=north, draw=white!80!black, fill=color0},
tick align=outside,
x grid style={white},
xlabel={\(\displaystyle \log_{10}\lambda_{\diff}\)},
xmajorgrids,
% xmajorticks=false,
xmin=-0.8, xmax=4,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Gap (\%)},
ymajorgrids,
% ymajorticks=false,
ymin=7.39870635317659, ymax=47.4796028014007,
ytick style={color=white!15!black}
]
\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:-0.8,14.7923911955978)
--(axis cs:-0.8,14.7923911955978)
--(axis cs:-0.4,11.0863631815908)
--(axis cs:0,14.0728514257129)
--(axis cs:0.4,15.0730965482741)
--(axis cs:0.8,15.1329764882441)
--(axis cs:1.2,12.5215057528764)
--(axis cs:1.6,12.9133566783392)
--(axis cs:2,9.44154577288644)
--(axis cs:2.4,16.784132066033)
--(axis cs:2.8,10.8584542271136)
--(axis cs:3.2,12.8228064032016)
--(axis cs:3.6,9.2648024012006)
--(axis cs:4,15.6231065532766)
--(axis cs:4,15.6231065532766)
--(axis cs:4,15.6231065532766)
--(axis cs:3.6,9.2648024012006)
--(axis cs:3.2,12.8228064032016)
--(axis cs:2.8,10.8584542271136)
--(axis cs:2.4,16.784132066033)
--(axis cs:2,9.44154577288644)
--(axis cs:1.6,12.9133566783392)
--(axis cs:1.2,12.5215057528764)
--(axis cs:0.8,15.1329764882441)
--(axis cs:0.4,15.0730965482741)
--(axis cs:0,14.0728514257129)
--(axis cs:-0.4,11.0863631815908)
--(axis cs:-0.8,14.7923911955978)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:-1,13.9624662331166)
--(axis cs:-1,13.9624662331166)
--(axis cs:-0.5,15.243731865933)
--(axis cs:0,19.4540020010005)
--(axis cs:0.4,16.5835617808904)
--(axis cs:1,16.443791895948)
--(axis cs:1.6,16.9437568784392)
--(axis cs:2.4,17.7900950475238)
--(axis cs:2.8,16.0532166083042)
--(axis cs:3.2,12.9527363681841)
--(axis cs:3.6,11.1328114057028)
--(axis cs:4,18.1243421710855)
--(axis cs:4,18.1243421710855)
--(axis cs:4,18.1243421710855)
--(axis cs:3.6,11.1328114057028)
--(axis cs:3.2,12.9527363681841)
--(axis cs:2.8,16.0532166083042)
--(axis cs:2.4,17.7900950475238)
--(axis cs:1.6,16.9437568784392)
--(axis cs:1,16.443791895948)
--(axis cs:0.4,16.5835617808904)
--(axis cs:0,19.4540020010005)
--(axis cs:-0.5,15.243731865933)
--(axis cs:-1,13.9624662331166)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:-2,14.2633666833417)
--(axis cs:-2,14.2633666833417)
--(axis cs:-1.6,10.8227463731866)
--(axis cs:-1.2,15.0870285142571)
--(axis cs:-0.8,16.533871935968)
--(axis cs:-0.4,15.5536818409205)
--(axis cs:0,16.7933666833417)
--(axis cs:0.4,13.1528414207104)
--(axis cs:0.8,10.5168434217109)
--(axis cs:1.2,10.5934267133567)
--(axis cs:1.4,9.22056528264132)
--(axis cs:1.6,13.2536568284142)
--(axis cs:1.8,16.072396198099)
--(axis cs:2,17.5444322161081)
--(axis cs:2.2,13.1435317658829)
--(axis cs:2.4,16.9427913956978)
--(axis cs:2.6,14.8749574787394)
--(axis cs:2.8,14.0897623811906)
--(axis cs:3.2,16.6140370185093)
--(axis cs:3.6,24.1405690345173)
--(axis cs:4,31.4211030515258)
--(axis cs:4,31.4211030515258)
--(axis cs:4,31.4211030515258)
--(axis cs:3.6,24.1405690345173)
--(axis cs:3.2,16.6140370185093)
--(axis cs:2.8,14.0897623811906)
--(axis cs:2.6,14.8749574787394)
--(axis cs:2.4,16.9427913956978)
--(axis cs:2.2,13.1435317658829)
--(axis cs:2,17.5444322161081)
--(axis cs:1.8,16.072396198099)
--(axis cs:1.6,13.2536568284142)
--(axis cs:1.4,9.22056528264132)
--(axis cs:1.2,10.5934267133567)
--(axis cs:0.8,10.5168434217109)
--(axis cs:0.4,13.1528414207104)
--(axis cs:0,16.7933666833417)
--(axis cs:-0.4,15.5536818409205)
--(axis cs:-0.8,16.533871935968)
--(axis cs:-1.2,15.0870285142571)
--(axis cs:-1.6,10.8227463731866)
--(axis cs:-2,14.2633666833417)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:-0.8,29.231655827914)
--(axis cs:-0.8,29.231655827914)
--(axis cs:-0.4,27.5721010505253)
--(axis cs:0,29.2124262131065)
--(axis cs:0.4,30.5426913456728)
--(axis cs:0.8,30.3077688844422)
--(axis cs:1.2,27.881655827914)
--(axis cs:1.6,29.1127113556778)
--(axis cs:2,25.4907803901951)
--(axis cs:2.4,32.8440020010005)
--(axis cs:2.8,23.4392996498249)
--(axis cs:3.2,28.8628264132066)
--(axis cs:3.6,24.151752126063)
--(axis cs:4,31.1132016008004)
--(axis cs:4,31.1132016008004)
--(axis cs:4,31.1132016008004)
--(axis cs:3.6,24.151752126063)
--(axis cs:3.2,28.8628264132066)
--(axis cs:2.8,23.4392996498249)
--(axis cs:2.4,32.8440020010005)
--(axis cs:2,25.4907803901951)
--(axis cs:1.6,29.1127113556778)
--(axis cs:1.2,27.881655827914)
--(axis cs:0.8,30.3077688844422)
--(axis cs:0.4,30.5426913456728)
--(axis cs:0,29.2124262131065)
--(axis cs:-0.4,27.5721010505253)
--(axis cs:-0.8,29.231655827914)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:-1,28.102396198099)
--(axis cs:-1,28.102396198099)
--(axis cs:-0.5,31.2938569284642)
--(axis cs:0,34.8144372186093)
--(axis cs:0.4,31.8334567283642)
--(axis cs:1,32.363951975988)
--(axis cs:1.6,33.1739769884942)
--(axis cs:2.4,26.1917208604302)
--(axis cs:2.8,30.9031165582791)
--(axis cs:3.2,27.9022861430715)
--(axis cs:3.6,27.4423611805903)
--(axis cs:4,33.2850875437719)
--(axis cs:4,33.2850875437719)
--(axis cs:4,33.2850875437719)
--(axis cs:3.6,27.4423611805903)
--(axis cs:3.2,27.9022861430715)
--(axis cs:2.8,30.9031165582791)
--(axis cs:2.4,26.1917208604302)
--(axis cs:1.6,33.1739769884942)
--(axis cs:1,32.363951975988)
--(axis cs:0.4,31.8334567283642)
--(axis cs:0,34.8144372186093)
--(axis cs:-0.5,31.2938569284642)
--(axis cs:-1,28.102396198099)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:-2,30.2434667333667)
--(axis cs:-2,30.2434667333667)
--(axis cs:-1.6,26.7832166083042)
--(axis cs:-1.2,29.2028314157079)
--(axis cs:-0.8,31.8733366683342)
--(axis cs:-0.4,31.7435317658829)
--(axis cs:0,31.8032916458229)
--(axis cs:0.4,28.0424762381191)
--(axis cs:0.8,26.5326663331666)
--(axis cs:1.2,27.2134717358679)
--(axis cs:1.4,23.0965007503752)
--(axis cs:1.6,28.9521710855428)
--(axis cs:1.8,30.252016008004)
--(axis cs:2,33.5845022511256)
--(axis cs:2.2,28.9231715857929)
--(axis cs:2.4,31.2925512756378)
--(axis cs:2.6,33.3360930465233)
--(axis cs:2.8,32.2657978989495)
--(axis cs:3.2,31.793711855928)
--(axis cs:3.6,40.7563169084542)
--(axis cs:4,45.647783891946)
--(axis cs:4,45.647783891946)
--(axis cs:4,45.647783891946)
--(axis cs:3.6,40.7563169084542)
--(axis cs:3.2,31.793711855928)
--(axis cs:2.8,32.2657978989495)
--(axis cs:2.6,33.3360930465233)
--(axis cs:2.4,31.2925512756378)
--(axis cs:2.2,28.9231715857929)
--(axis cs:2,33.5845022511256)
--(axis cs:1.8,30.252016008004)
--(axis cs:1.6,28.9521710855428)
--(axis cs:1.4,23.0965007503752)
--(axis cs:1.2,27.2134717358679)
--(axis cs:0.8,26.5326663331666)
--(axis cs:0.4,28.0424762381191)
--(axis cs:0,31.8032916458229)
--(axis cs:-0.4,31.7435317658829)
--(axis cs:-0.8,31.8733366683342)
--(axis cs:-1.2,29.2028314157079)
--(axis cs:-1.6,26.7832166083042)
--(axis cs:-2,30.2434667333667)
--cycle;

\addplot [semithick, color3, forget plot]
table {%
-0.799999952316284 14.7923908233643
-0.399999976158142 10.9671840667725
0 14.0728511810303
0.399999976158142 15.0730962753296
0.799999952316284 15.1329765319824
1.20000004768372 12.5618963241577
1.60000002384186 13.0629568099976
2 9.55123043060303
2.40000009536743 16.7841320037842
2.79999995231628 10.6065683364868
3.20000004768372 13.0630311965942
3.59999990463257 9.30743885040283
4 15.6231069564819
};
\addplot [semithick, color3, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
-1 13.9624662399292
-0.5 15.2437314987183
0 19.4540023803711
0.399999976158142 16.5835609436035
1 16.4437923431396
1.60000002384186 16.9238662719727
2.40000009536743 17.7998905181885
2.79999995231628 16.0532169342041
3.20000004768372 12.9527359008789
3.59999990463257 11.1328115463257
4 18.4438514709473
};
\addplot [semithick, color3, dash pattern=on 1pt off 1pt, forget plot]
table {%
-0.799999952316284 16.3833808898926
-0.399999976158142 15.5936317443848
0 16.7933673858643
0.399999976158142 13.1528415679932
0.799999952316284 10.5168437957764
1.20000004768372 10.5934267044067
1.39999997615814 9.24649810791016
1.60000002384186 13.3728713989258
1.79999995231628 16.072395324707
2 17.5541572570801
2.20000004768372 12.9931917190552
2.40000009536743 16.9427909851074
2.59999990463257 14.8749570846558
2.79999995231628 13.9347772598267
3.20000004768372 16.4735164642334
3.59999990463257 24.1303424835205
4 31.4260864257812
};
\addplot [semithick, color4, forget plot]
table {%
-0.799999952316284 29.4020462036133
-0.399999976158142 27.5721015930176
0 29.2124271392822
0.399999976158142 30.5426921844482
0.799999952316284 30.2825222015381
1.20000004768372 27.9914512634277
1.60000002384186 29.1127109527588
2 25.490779876709
2.40000009536743 32.9641609191895
2.79999995231628 23.4393005371094
3.20000004768372 28.8628273010254
3.59999990463257 24.1666831970215
4 31.062816619873
};
\addplot [semithick, color4, dash pattern=on 4pt off 1.5pt, forget plot]
table {%
-1 28.1023960113525
-0.5 31.4238014221191
0 34.8144378662109
0.399999976158142 31.8334560394287
1 32.3639526367188
1.60000002384186 33.1739768981934
2.40000009536743 26.0413112640381
2.79999995231628 30.8331623077393
3.20000004768372 27.902286529541
3.59999990463257 27.3929405212402
4 33.2850875854492
};
\addplot [semithick, color4, dash pattern=on 1pt off 1pt, forget plot]
table {%
-0.799999952316284 31.8733367919922
-0.399999976158142 31.7737674713135
0 31.8032913208008
0.399999976158142 28.0724868774414
0.799999952316284 26.5326671600342
1.20000004768372 27.0435523986816
1.39999997615814 23.1217308044434
1.60000002384186 29.0626964569092
1.79999995231628 30.2520160675049
2 33.5845031738281
2.20000004768372 28.9231719970703
2.40000009536743 31.2925510406494
2.59999990463257 33.3360939025879
2.79999995231628 32.135383605957
3.20000004768372 31.7937126159668
3.59999990463257 40.5012626647949
4 45.6577453613281
};
\end{groupplot}

\end{tikzpicture}

